MetaRSI / RSI2: A Meta-Recursive Self-Improving System for Recursive Self-Improving Systems Themselves

Recursive self-improvement (RSI) lets a system improve the model-building machinery from its own failures, so every later model inherits the gain. Yet RSI has been validated almost exclusively on coding and formal benchmarks such as science QA and mathematics. This format bound limits RSI to improvement within a machine-checkable slice, not general capability where questions are open and correctness is settled by argument, replication, or measurement. We argue RSI must next operate across real, diverse scientific, engineering, and meta-scientific domains, not where formal evaluation is merely tractable. To that end we present MetaRSI-v1, where improvement is the scheduled composition of three typed operators over one unified paradigm. Data-RSI amplifies existing competence and marks its boundary; Harness-RSI edits a five-slot scaffold without touching weights; Model-RSI internalizes capability into parameters through bounded training. Sharing one loop kernel and artifact vocabulary, they make data, scaffold, and model changes composable rather than exclusive. A two-axis optimizer jointly decides operator order and each operator's proposal policy, while a meta-level policy revises the schedule across terms. We validate MetaRSI-v1 under the field's standard evaluations, on code and closed-form science, with no external teacher: the target model plays every role in its own loop. MetaRSI-v1 reframes self-improvement from a single-surface edit to a composition across the full model-production pipeline, opening two paths: a model route internalizing capability through training, and a harness route leaving weights untouched and thus extending self-improvement to any model reachable through an interface, with Data-RSI redefined as the shared substrate feeding both. The framework further yields refutable laws on where loops exist, how operators compose, and what supervision buys.

==> sections/00_teaser_v2.tex <==
% ============================================================================
% PAGE-1 FIGURE. A raster band underneath, every glyph set by TeX on top.
%
% THE RULE FOR THIS FIGURE: EVERY PANEL'S CONTENT IS A DRAWING. A panel gets a
% header, tick labels, and at most one short line of prose. If a claim cannot be
% drawn it belongs in the abstract directly above, not here. Five drawings, each
% the argument of a section rather than a decoration:
%
%   P1  the eighteen domains in (affordance, capability), with the gate and the
%       standing-loss quadrant                          -- Sec. 2, Fig. 3
%   P2  one kernel ring, and the three write surfaces as a lit-cell matrix
%                                                       -- Sec. 4.1
%   P3  the transition graph: five legal edges, one forbidden
%                                                       -- Sec. 4.3
%   P4  the three control levels, as an indented outline -- Sec. 4.4
%   P5  the two scheduling axes: an open chain against a closed loop
%                                                       -- Sec. 4.4
%
% ---------------------------------------------------------------------------
% GEOMETRY. Canvas 212 wide by y 2.6..80 (units == mm), \resizebox to
% 0.985\linewidth. The width is the retired teaser's, so the horizontal page
% budget is unchanged; the canvas is 2.6mm shorter than the 0..80 it used to be
% because the raster plate's bottom overhang was trimmed to match its top one.
%
%   y      80      the raster plate's top edge
%   y 53.5..79     three panels          height 25.5
%   y 50.5..53.5   gutter                3.0
%   y 30.5..50.5   THE BAND              20.0
%   y 27.5..30.5   gutter                3.0
%   y  2..27.5     two panels            height 25.5, drawn then lifted 1.6
%   y     2.6      the raster plate's bottom edge
%
% THE TWO GUTTERS ARE EQUAL AND THE TWO PANEL ROWS ARE THE SAME HEIGHT. Both
% were asked for after a version where the foot panels touched the band and the
% rows differed by 7mm. Anything drawn outside a panel -- the gate, a label --
% must stay inside the band or inside a panel, never in a gutter: a gutter is
% what makes the three strata read as three, and putting a mark in one is what
% made the gate marker look like it belonged to panel 2.
%
% ---------------------------------------------------------------------------
% TYPE. Every size here is a SPEC size, and the figure is scaled by
% 173.65/212 = 0.819 on the page, so a 7.6pt spec renders at 6.2pt. That factor
% is why an earlier pass read as unusably small: 4.0pt specs were arriving at
% 3.3pt. Nothing here specs below 5.4pt, and the way that was afforded was by
% deleting text rather than by shrinking it -- every panel lost a secondary
% note. If something new has to go in, something else comes out.
%
% ---------------------------------------------------------------------------
% PANEL STYLE. Heavy edge, light fill, square-ish corners, and a second hairline
% keyline set in from the first. That inner rule is the whole style change: one
% thick rule reads as a box, a thick rule with a hairline inside it reads as a
% printed plate, and it costs nothing at this scale.
%
% The fill is 0.40, well below the 0.93 an earlier pass used. That is safe ONLY
% because every panel sits on clear sheet -- teaser_ground.py asserts the clear
% areas at luminance > 245 on every run -- so a translucent fill exposes paper,
% not photographs. Move a panel over the band and its type stops being readable.
% Contrast follows the ground, not the panel: dark ink on the pale fills here,
% white ink on the saturated header bars and lit mask cells.
%
% COLOUR. The five header hues and the plate style come from
% sections/fig_palette.tex, shared with the page-2 plate -- see that file for why
% they are the five they are. Inside a panel, structure is drawn in that panel's
% OWN header hue, so a panel is one colour idea rather than five. Two families
% are exempt and stay themselves everywhere: the operator hues OpDataC, OpHarnC
% and OpModC, which mean Data, Harness and Model and nothing else, and MetaC,
% which marks the two negative things -- the standing loss, and the forbidden
% edge.
%
% xcolor trap, as everywhere in these files: `c!n' mixes c with WHITE.
% ============================================================================
\begingroup
% Panel hues, plate style, header bar and the cycle glyph come from here, so
% this figure and the page-2 plate cannot drift apart. See that file for why the
% five hues are the five they are.
\def\figheadfont{\fontsize{9.4}{9.4}\selectfont\bfseries}%
\def\fignumfont{\fontsize{6.8}{6.8}\selectfont\bfseries}%
\input{sections/fig_palette}
\centering
% 0.945, down from 0.985. Scaling the whole figure is the one lever that buys
% page-1 height without touching a coordinate inside it -- the canvas is
% 212 x 77.4 units, so this takes it from 181pt tall to about 174pt.
%
% The 7pt it frees pays for two things in the title block: the wordmark's orbit
% ring is now counted in the line height instead of overprinting into the panel
% frame, and the panel gained 2pt of top padding. Going further -- 0.93 buys
% another 5pt -- starts to read as a figure narrower than the panel above it.
% 0.98, DOWN FROM 1.0, and the author block is what spent it. The role legend
% under the names costs about 8.5pt at \scriptsize and page 1 closed with 6.2,
% so THIS CAPTION BROKE TO PAGE 2 and left the documented hole under the
% figure. Scaling the whole figure is the lever main.tex's budget note names
% for exactly this: the canvas is 212 by 77.4 units, so six percent off the
% width takes about 11pt off the height. Scanned three times now: 0.97 with the
% original row of three link pills, 1.00 when they were cut, and 0.97 again now
% that two of them are back. 0.98 and 0.99 both put the caption on page 2, so
% the caption moves as one block and 0.97 is the largest that fits, not the
% first that happens to.
\resizebox{0.97\linewidth}{!}{%
\begin{tikzpicture}[
  x=1mm, y=1mm,
  tick/.style={font=\fontsize{6.4}{6.4}\selectfont, text=black!58},
  note/.style={font=\fontsize{7.0}{7.0}\selectfont\itshape, text=black!58},
  ar/.style={-{Stealth[length=1.9mm,width=1.5mm]}, line width=0.9pt},
  edge/.style={-{Stealth[length=2.0mm,width=1.6mm]}, line width=1.2pt},
  elab/.style={circle, fill=white, draw=black!25, line width=0.4pt,
               inner sep=0.7pt, font=\fontsize{5.4}{5.4}\selectfont\bfseries,
               text=black!58},
  opc/.style={circle, draw=#1, fill=#1!14, line width=0.9pt, minimum size=6.4mm,
              inner sep=0pt, font=\fontsize{7.0}{7.0}\selectfont\bfseries,
              text=#1!80!black},
  wmcell/.style={rounded corners=0.6pt, minimum width=3.6mm,
                 minimum height=3.2mm, inner sep=0pt, line width=0.4pt,
                 font=\fontsize{5.2}{5.2}\selectfont}
]
% ---- the ground. Band y 30.5..50.5; the rest is near-plain sheet. --------- %
% y 2.6..80, NOT 0..80. The plate is the only thing in this figure with a visible
% edge of its own, so it has to overhang the panels by the same amount on all four
% sides: 1mm over the top row at 79, 1mm outside the panels at x 1 and 211, and
% now 1mm under the foot row at 3.6. Run to y=0 it left 3.6mm of bare sheet below
% the panels against 1.0mm above them, which read as a background frame hanging
% off the bottom -- and spent 2.6mm of canvas on it, which at the 0.819 page scale
% is 6pt of a page-1 budget with about one line in hand.
%
% The offset lives in scripts/teaser_ground.py as Y0_MM; the plate is cut to
% 77.4mm so the band still lands at 30.5..50.5 in the coordinates below.
\begin{scope}[on background layer]
  \node[anchor=south west, inner sep=0] at (0,2.6)
    {\includegraphics[width=212mm, height=77.4mm]{figures/teaser_ground.jpg}};
\end{scope}
\path (0,2.6) rectangle (212,80);


% =========================== P1 -- WHERE LOOPS CLOSE ======================= %
\figplate{1}{53.5}{69.3}{79}{A}
\fighead{1}{69.3}{79}{A}{1}{WHERE LOOPS CLOSE}

% Plot frame: ver 0..100 -> x 10..64, cap 15..95 -> y 59..70. These expand to
% bare arithmetic and EVERY use braces the whole coordinate component --
% `({\px{45}-1.2},{\py{52}})'. Two traps, both hit on the way here: without the
% braces TikZ reads the `(45)' as a node name, and with the braces inside the
% macro an offset after it is a missing number.
%
% The floor at 59 is not slack. The panel's usable region is y 55.25..73 (inside
% the keyline, under the header bar), and everything below the axis -- the axis
% caption and the marker key -- has to fit between 55.25 and 59.
% The plot sits LOWER and shorter than it did, and the quadrant caption sits
% HIGHER, because at the old spacing the caption printed onto the top of the
% shaded quadrant. Budget, top to bottom, inside a usable region of 55.25..73:
%   72.0..69.7  the caption
%   68.2..58.6  the plot (cap 15..95)
%   57.9..55.5  the key and the axis caption
\newcommand{\px}[1]{10+(#1)*0.54}
\newcommand{\py}[1]{58.6+((#1)-5)*0.101}
% the standing loss: capable, and no key that can check it
\fill[MetaC!13] ({\px{0}},{\py{60}}) rectangle ({\px{45}},{\py{100}});
\draw[draw=MetaC!60, line width=0.5pt, dash pattern=on 1.1pt off 1.0pt]
  ({\px{0}},{\py{60}}) rectangle ({\px{45}},{\py{100}});
\draw[draw=black!40, line width=0.6pt]
  ({\px{0}},{\py{5}}) -- ({\px{100}},{\py{5}});
\draw[draw=black!40, line width=0.6pt]
  ({\px{0}},{\py{5}}) -- ({\px{0}},{\py{100}});
% the gate, in the same hue the band's gate uses
\draw[draw=figAline, line width=1.0pt, dash pattern=on 1.5pt off 1.1pt]
  ({\px{45}},{\py{5}}) -- ({\px{45}},{\py{100}});
% (ver, cap, loops>0) -- transcribed from fig_landscape.DOMAINS, which is the
% same table figures 4 and 5 are drawn from, and regenerated with it on the
% 2026-08-27 data update. Ten domains have closed a loop. Both claims the panel
% makes still hold on the new numbers, and both were re-derived rather than
% assumed: nineteen of the twenty-two loops sit right of the gate, and exactly
% five domains sit in the shaded quadrant -- law, economics, health, history and
% philosophy. Engineering design left that quadrant when its capability was
% corrected to 54 (MMLU-Pro's weakest discipline) and law entered it.
%
% STILL CORRECT AFTER THE AUGUST 2026 CENSUS EXTENSION, which took Figure 5 to
% 55 loops over 22 domains. This panel plots only whether a domain has EVER
% closed a loop, not how many, and the extension changed no domain here from
% zero to non-zero: every one of the 33 added loops went either to a domain that
% already had one or to one of the four agentic testbed families, which are not
% subject domains and are not drawn here. The five shaded domains are unchanged.
% The "twenty-two loops" above is the pre-extension total and is left as the
% figure it was checked against; do not read it as the current census.
%
% The ordinate now runs 5..100 rather than 15..95: real-world robotic
% manipulation is at 12.8 and the saturated coding benchmarks are at 97, and
% both were outside the old frame.
\foreach \v/\c/\l in {%
  95/97/1, 90/97/1, 90/96.1/1, 85/95.5/1, 85/84.6/1, 70/83/1,
  60/64.4/1, 40/52.8/1, 30/67.8/1, 15/12.8/1,
  50/54/0, 40/83/0, 35/71/0, 20/25.8/0, 15/59.2/0,
  15/76/0, 10/35/0, 10/68/0}
  {\ifnum\l=1
% ONE radius for both markers, and smaller than before. Two radii made the
% filled dots read as a second, larger category, and made the two key swatches
% look vertically misaligned even though their centres share a y.
     \fill[figAline] ({\px{\v}},{\py{\c}}) circle (0.92mm);
     \draw[draw=figAline!60!black, line width=0.3pt]
       ({\px{\v}},{\py{\c}}) circle (0.92mm);
   \else
     \fill[white] ({\px{\v}},{\py{\c}}) circle (0.92mm);
     \draw[draw=figAline!65, line width=0.7pt]
       ({\px{\v}},{\py{\c}}) circle (0.92mm);
   \fi}
\node[font=\fontsize{6.6}{6.6}\selectfont\bfseries, text=MetaC!85!black,
% RIGHT-ALIGNED ON THE GATE, so the caption ends exactly where the shaded
% quadrant it describes ends. Left-aligned on the y-axis it overhung the
% quadrant by about 5mm and read as a title for the whole plot.
%
% And SHORT, because right-aligning made its left end the constraint: the full
% "5 fields: capable, no key" reached back to x 6 and sat on the rotated axis
% label. The quadrant's own shading, and the panel title above it, already say
% "capable"; what the caption has to add is the count and the absence.
      anchor=north east] at ({\px{45}},{\py{100}+3.8})
  {5 fields, no key};
% Centred on the axis rather than anchored at its foot: anchored, a 14mm label
% grew up out of the plot and under the header bar.
% No arrow on this one. The caption above now reaches left to about x 6.3, and
% with the arrow this label ran up to y 70.3 and the two met in the corner.
\node[tick, rotate=90] at ({\px{0}-2.4},{\py{52}}) {capability};
% One row under the axis, and it is full: the marker key on the left, the axis
% caption on the right. They shared a centre in an earlier pass and overlapped.
% \strut ON ALL THREE, and it is not decoration. anchor=west centres the node
% on its own TEXT BOUNDING BOX, and these three boxes are different heights:
% "closed" has ascenders (l, d), "never" is all x-height, and "a machine can
% check it" has both ascenders and an arrow. Centring boxes of different heights
% on one y puts their BASELINES on three different lines, which is why "never"
% sat a couple of pixels above "closed". \strut gives every node the font's full
% height and depth, so all three boxes are identical and the baselines agree.
\fill[figAline] (11.4,56.7) circle (0.92mm);
\node[tick, anchor=west] at (13.1,56.7) {\strut closed};
\draw[draw=figAline!65, line width=0.7pt] (23.4,56.7) circle (0.92mm);
\node[tick, anchor=west] at (25.1,56.7) {\strut never};
\node[tick, anchor=east] at ({\px{100}},56.7)
  {\strut a machine can check it $\rightarrow$};

% ======================== P2 -- ONE KERNEL, THREE MASKS ==================== %
\figplate{71.8}{53.5}{140.2}{79}{B}
\fighead{71.8}{140.2}{79}{B}{2}{ONE KERNEL, THREE OPERATORS}

% Drawn ONCE. The claim of Sec. 4.1 is that the three operators ARE this cycle
% under three write surfaces; three rings would say the opposite.
%
% The plate's usable region is y 55.25..73 (inside the keyline, under the header
% bar). The left half is now the ring alone, 69.8..55.6 (arc r 6.0mm, outer guide
% r+1.1mm, centre 62.7); the top line at 71.5 carries only the mask matrix's
% column heads on the right. The ring is deliberately NOT re-centred in the
% freed space: its centre is set to line up with the middle row of the matrix
% beside it, and moving it would break that alignment to fill a gap.
\begin{scope}[shift={(86.6,62.7)}]
  \draw[line width=2.0mm, draw=black!12]     (128:6.0mm) arc (128:-232:6.0mm);
  \draw[line width=2.0mm, draw=figBline!55]     (128:6.0mm) arc (128:46:6.0mm);
  \draw[draw=black!40, line width=0.35pt] (0,0) circle (7.1mm);
  \draw[draw=black!40, line width=0.35pt] (0,0) circle (4.9mm);
  \foreach \a in {128,46}
    {\draw[white, line width=0.7pt] (\a:4.7mm) -- (\a:7.3mm);}
  \draw[-{Stealth[length=1.6mm,width=1.3mm]}, line width=0.8pt,
        draw=figBline!75!black] (95:6.0mm) arc (95:70:6.0mm);
  \foreach \a in {-14,-134}
    {\draw[-{Stealth[length=1.6mm,width=1.3mm]}, line width=0.8pt,
           draw=black!42] (\a:6.0mm) arc (\a:\a-16:6.0mm);}
  \node[circle, fill=white, draw=figBline!65, line width=0.7pt,
        minimum size=9.4mm] at (0,0) {};
  % "one kernel" stays HERE, and the page-2 ring says "system state" instead.
  % The two rings are the same glyph doing different jobs: this one is the only
  % place on page 1 that states the kernel is singular, which is half of its own
  % panel head; page 2 has three levels named beside its ring and does not need
  % the word again, so there the hub names what is drawn inside it.
  \node[font=\fontsize{5.2}{5.6}\selectfont\bfseries, text=black!70,
        align=center] at (0,1.2mm) {one\\kernel};
  \node[font=\fontsize{5.0}{5.0}\selectfont, align=center] at (0,-2.2mm)
    {\textcolor{OpDataC}{$\Dat$}\,\textbar\,\textcolor{OpHarnC}{$\Harn$}%
     \,\textbar\,\textcolor{OpModC}{$\theta$}};
\end{scope}
% "a model proposes here" was here, on the panel's top line and centred on the
% ring. Removed by instruction. The coloured arc against the grey ones is now
% unexplained INSIDE this panel; it is explained in \Cref{fig:hero} and in
% \Cref{fig:kernel}, and the top line belongs to the mask matrix alone.

% The masks as a lit-cell matrix. This IS the distinction between the three
% operators, so it is drawn and not described: one row each, one cell lit.
\foreach \i/\s/\hue in {0/{$\Dat$}/OpDataC, 1/{$\Harn$}/OpHarnC,
                        2/{$\theta$}/OpModC}
  {\node[font=\fontsize{6.0}{6.0}\selectfont, text=\hue!80!black]
     at (101.8+\i*4.0,71.5) {\s};}
% Rows on a 4.7mm pitch from 67.0, not 5.3mm from 66.6. A 3.2mm cell on a 5.3mm
% pitch left 2.1mm of white between rows -- two thirds of a cell -- so the three
% rows read as three separate one-row diagrams rather than as one matrix. At 4.7
% the gap is 1.5mm, and the block spans 56.0..68.6 against the ring's 55.6..69.8,
% so the two halves of the panel still start and stop together.
\foreach \r/\hue/\nm/\on in {%
  0/OpDataC/{\dataop}/0, 1/OpHarnC/{\harnessop}/1, 2/OpModC/{\modelop}/2}
  {\pgfmathsetmacro{\ry}{67.0 - \r*4.7}
   \foreach \i in {0,1,2}
     {\ifnum\i=\on
        \node[wmcell, fill=\hue, draw=\hue!65!black, text=white]
          at (101.8+\i*4.0,\ry) {\faCheck};
      \else
        \node[wmcell, fill=black!4, draw=black!25, text=black!28]
          at (101.8+\i*4.0,\ry) {--};
      \fi}
   \node[anchor=west, font=\fontsize{6.6}{6.6}\selectfont\bfseries, text=\hue]
     at (111.4,\ry) {\nm};}

% ========================== P3 -- HOW THEY COMPOSE ======================== %
\figplate{142.7}{53.5}{211}{79}{C}
\fighead{142.7}{211}{79}{C}{3}{FIVE OF SIX ADMISSIBLE}

% Dropped 1mm from the top: the D and H nodes reached y 72.6 against a header
% bar at 73, which read as the graph pushing into it. The triangle now sits just
% above the middle of the plate, with its caption below it.
\node[opc=OpDataC] (gD) at (157.0,68.4) {$\opD$};
\node[opc=OpHarnC] (gH) at (197.0,68.4) {$\opH$};
\node[opc=OpModC]  (gM) at (177.0,61.4) {$\opM$};
\draw[edge, draw=OpDataC!85] (gD) to[bend left=9]  node[elab,pos=0.5]{1} (gH);
\draw[edge, draw=OpHarnC!85] (gH) to[bend left=9]  node[elab,pos=0.5]{3} (gD);
\draw[edge, draw=OpDataC!85] (gD) to[bend right=10] node[elab,pos=0.5]{2} (gM);
\draw[edge, draw=OpModC!85]  (gM) to[bend right=10] node[elab,pos=0.5]{4} (gD);
\draw[edge, draw=OpModC!85]  (gM) to[bend right=10] node[elab,pos=0.5]{5} (gH);
% Bend 20 and the cross at pos 0.3, not 10 and 0.5: at the smaller bend this
% edge ran along edge 3 and its cross landed on edge 3's numeral.
\draw[edge, draw=MetaC, dash pattern=on 1.4pt off 1.1pt, line width=1.1pt]
  (gH) to[bend right=20] node[elab,pos=0.3,text=MetaC]{\faTimes} (gM);
\draw[edge, draw=OpDataC!85] (gD) to[out=172,in=224,looseness=5.5] (gD);
\draw[edge, draw=OpHarnC!85] (gH) to[out=8,in=-44,looseness=5.5] (gH);
% 58.7, not 57.8. anchor=north hangs the box downward from this y, and at 57.8
% two lines of 6.6pt reached about 53.2 against a plate floor at 53.5, so the
% descender of "predates" sat on the frame. Nine tenths of a millimetre of lift
% clears it without crowding the graph above.
\node[font=\fontsize{6.6}{6.6}\selectfont, text=MetaC!85!black, anchor=north]
  at (177.0,58.7)
  {\textcolor{MetaC}{$\opH\!\to\!\opM$ forbidden}: the dataset predates the
   change};

% ============================== THE BAND ================================== %
% y 30.5..50.5, its lowest 4.6mm left as clear sheet by the ground script so the
% seven frame labels sit on paper rather than on seven photographs. Only the
% gate and the two end labels are set over the imagery itself.
% x from figures/teaser_ground.json: seven 30mm frames from x=1, so the centres
% are 16, 46, ... 196 and the gate falls on the boundary after the fourth.
\foreach \x/\lab in {%
  16/{philosophy}, 46/{history}, 76/{wet-lab biology},
  106/{clinical medicine}, 136/{optical physics}, 166/{mathematics},
  196/{software}}
  {\node[font=\fontsize{6.4}{6.4}\selectfont, text=black!66] at (\x,32.5)
     {\lab};}
\draw[draw=figAline, line width=1.2pt, dash pattern=on 1.6pt off 1.2pt]
  (121.0,30.7) -- (121.0,50.3);
\node[rounded corners=1.0pt, fill=white, fill opacity=0.94, text opacity=1,
      draw=figAline!70, line width=0.5pt, inner xsep=2.2pt, inner ysep=1.2pt,
      font=\fontsize{6.6}{6.6}\selectfont\bfseries, text=figAline, anchor=north]
  at (121.0,49.6) {the affordance line};
% ON PLATES, not straight onto the imagery. These two labels are the band's
% whole argument, and they land on a library interior at one end and a screen of
% code at the other -- both busy, both mid-toned, and neither a ground that 5pt
% bold survives. A translucent chip makes the legibility independent of whatever
% the generator happened to return.
%
% AND THEY ARE TERMS, not sentences. Three drafts: "no key can check this work"
% and "checking is free here" were a clause too long for a label sitting on a
% photograph; "nothing to check against" and "checking is free" were short but
% conversational. These name the axis the band actually encodes -- verification
% affordance -- in two words each, and they are parallel, which is what makes the
% two ends read as one scale rather than as two remarks.
\node[rounded corners=1.2pt, fill=white, fill opacity=0.90, text opacity=1,
      draw=figEline!45, line width=0.6pt, inner xsep=2.4pt, inner ysep=1.8pt,
      anchor=north west, align=left,
      font=\fontsize{7.4}{8.4}\selectfont\bfseries, text=figEline]
  at (2.2,49.6) {verification\\unavailable};
% CENTRED, not right-aligned: the node still hangs off the band's right edge, but
% "free" is half the width of "verification" and ranging it right left a step in
% the middle of a two-word label.
\node[rounded corners=1.2pt, fill=white, fill opacity=0.90, text opacity=1,
      draw=figEline!45, line width=0.6pt, inner xsep=2.4pt, inner ysep=1.8pt,
      anchor=north east, align=center,
      font=\fontsize{7.4}{8.4}\selectfont\bfseries, text=figEline]
  at (209.8,49.6) {verification\\free};

% ---- the foot row, lifted 1.6mm ------------------------------------------- %
% The band's lowest 4.6mm is a label strip rather than imagery, so a gutter of
% the same 3mm used above the band measured equal and looked larger: the eye
% takes the gap from the LABELS, not from the band's edge. Shifting the whole row
% rather than editing forty coordinates, so the two panels stay internally
% consistent and can be moved again in one number.
\begin{scope}[shift={(0,1.6)}]

% ====================== P4 -- WHO DECIDES (an outline) ==================== %
% NOT nested boxes. Three frames inside one another, at this size, put every
% tag on top of the border of the frame below it and read as a stack of lids.
% An INDENTED OUTLINE says the same thing -- L1 inside L2 inside L3 -- with the
% left edge stepping right and an elbow connector, the way a file tree does it,
% and no two rules ever touch.
\figplate{1}{2}{89.5}{27.5}{D}
\fighead{1}{89.5}{27.5}{D}{4}{THREE NESTED LEVELS}

% Bars 3.6mm on a 4.6mm pitch, from y 20.5 down to 7.7, and the lock chip at 5.4.
% The plate's usable region is 3.75..21.5, so the top bar now clears its keyline
% by 1.0mm -- at a 4.0mm bar on a 4.8mm pitch it started at 21.3 and looked
% welded to the header. 3.6mm still clears 7pt type, which sets 2.5mm tall.
% Colons rather than em dashes after the agent names, because \metaag ends in
% \xspace and `---' after it came out unspaced.
% The right-hand column is each level's CADENCE, which is the one thing the
% three-level story needs that the outline does not already show, and it fills a
% third of each bar that was otherwise empty.
% The three tints are written out rather than derived with `!' from a loop
% variable: `\hue!12' where \hue is already `figDline!75' expands to
% `figDline!75!12' and xcolor stops with "Undefined color `12'".
\foreach \r/\bg/\ln/\tk/\ind/\tag/\txt/\cad in {%
  0/{figDline!16}/{figDline}/{figDline!90!black}/0/{L3}/%
    {\metaag: revises the scheduler}/{once a term},
  1/{figDline!11}/{figDline!78}/{figDline!80!black}/3.6/{L2}/%
    {\rsiag: picks one axis per step}/{once a step},
  2/{figDline!7}/{figDline!56}/{figDline!70!black}/7.2/{L1}/%
    {The Kernel: runs one cycle}/{once a cycle}}
  {\pgfmathsetmacro{\by}{16.9 - \r*4.6}
   \draw[rounded corners=1.0pt, fill=\bg, draw=\ln, line width=0.9pt]
     ({4.2+\ind},\by) rectangle (86.3,{\by+3.6});
   \node[anchor=west, font=\fontsize{7.0}{7.0}\selectfont\bfseries,
         text=\tk] at ({5.4+\ind},{\by+1.8}) {\tag};
   \node[anchor=west, font=\fontsize{7.0}{7.0}\selectfont, text=black!72]
     at ({12.2+\ind},{\by+1.8}) {\txt};
   \node[anchor=east, font=\fontsize{6.4}{6.4}\selectfont\itshape,
         text=\tk] at (85.1,{\by+1.8}) {\cad};}
% the elbows: what makes the indentation read as containment rather than as a
% staircase. Each drops from its parent's left edge into the child's mid-height.
\foreach \r/\ind in {0/0, 1/3.6}
  {\pgfmathsetmacro{\by}{16.9 - \r*4.6}
   \draw[draw=black!42, line width=0.6pt, rounded corners=0.8pt]
     ({5.9+\ind},\by) -- ({5.9+\ind},{\by-2.8}) -- ({7.9+\ind},{\by-2.8});}
% the sealed evaluator, drawn OUTSIDE all three, which is its whole point
\node[rounded corners=1.0pt, fill=black!6, draw=black!45, line width=0.9pt,
      inner xsep=2.6pt, inner ysep=1.3pt, anchor=west,
      font=\fontsize{7.0}{7.0}\selectfont, text=black!70] at (4.2,5.4)
  {\faLock\; sealed evaluator, \textbf{outside all three}};

% ========================= P5 -- THE TWO AXES ============================= %
% An OPEN CHAIN that can be extended, against a CLOSED LOOP that revises in
% place. The two glyphs carry that distinction on their own, which is the point:
% the chain ends in a dashed empty node, and the loop ends where it began. An
% earlier version drew the vertical axis as two boxes pointing at each other,
% which is a handshake, not a loop.
\figplate{92}{2}{211}{27.5}{E}
\fighead{92}{211}{27.5}{E}{5}{THE TWO AXES IT SCHEDULES ON}

\node[anchor=west, font=\fontsize{7.8}{7.8}\selectfont\bfseries, text=figEline]
  at (95.0,19.6) {\textls[50]{HORIZONTAL}};
% 16.7, not 17.2: 2.9 under the heading rather than 2.4, which reads as belonging
% to the heading rather than floating between it and the glyph. The glyph row is
% the constraint below -- the chain nodes top out at 12.2 and the cycle's outer
% arrow at 14.4, against a note that now reaches down to about 15.5.
\node[note, anchor=west] at (95.0,16.7) {the order of application};
% D, M, H -- NOT D, H, M. This row illustrates "the order of application", so
% the order it shows has to be an ADMISSIBLE one. D-H-M contains H->M, which is
% one of the two transitions Principle 4.4 forbids and which panel 3 of this same
% figure marks with a cross: the figure was contradicting itself two panels
% apart. D->M->H is admissible at both steps and is also the Human-fixed pipeline
% of the experiments, so it is a sequence the reader meets again.
\foreach \i/\lab/\hue in {0/{$\opD$}/OpDataC, 1/{$\opM$}/OpModC,
                          2/{$\opH$}/OpHarnC}
  {\node[circle, draw=\hue, fill=\hue!14, line width=0.8pt, minimum size=5.8mm,
         inner sep=0pt, font=\fontsize{6.6}{6.6}\selectfont\bfseries,
         text=\hue!80!black] at (98.4+\i*10.4,9.3) {\lab};}
\node[circle, draw=figEline!70, fill=white, line width=0.8pt, minimum size=5.8mm,
      inner sep=0pt, font=\fontsize{6.6}{6.6}\selectfont\bfseries, text=figEline,
      dash pattern=on 1.1pt off 0.9pt] at (129.6,9.3) {?};
\foreach \a in {0,1,2}
  {\pgfmathsetmacro{\xa}{101.7 + \a*10.4}
   \draw[ar, draw=figEline!70] (\xa,9.3) -- (\xa+4.2,9.3);}
% Explicit break, not a text width: at 7pt "extended" hyphenated as "ex-tended"
% against the divider at x 160.
\node[note, anchor=west, align=left] at (134.0,9.3)
  {the sequence\\\textbf{extends}};

\draw[draw=figEline!35, line width=0.6pt] (160.0,4.6) -- (160.0,20.6);

\node[anchor=west, font=\fontsize{7.8}{7.8}\selectfont\bfseries, text=figEline]
  at (163.0,19.6) {\textls[50]{VERTICAL}};
\node[note, anchor=west] at (163.0,16.7) {each operator's own policy};
% ONE CYCLE, drawn like the kernel ring in panel 2: a grey track for what code
% adjudicates, a coloured arc for what a model may rewrite. NO SYMBOL at the
% centre -- an earlier version put a large pi there, which named a variable the
% reader has not met on page 1 and pointed at notation rather than at the idea.
% What the vertical axis does is let one operator revise how it proposes, from
% the feedback it just received, and a cycle with a mutable arc says that.
%
% The direction arrow rides at r+1.6mm, so the real outer radius is r+1.9 and
% r=3.2mm about y=9.3 spans 4.2..14.4: clear of the plate keyline at 3.75 and of
% the note above it, which moved up to make the room. The hub is left EMPTY --
% its disc is 3.7mm across here, and the smallest type this figure sets renders
% at 4.4pt, which does not fit. The page-2 plate has room and does label it.
\figcycle{170.0}{9.3}{3.2mm}{figEline}{}
% \rsisub is at the END of the last line on purpose. It expands to a name ending
% in \xspace, and \xspace's lookahead eats a following `\\', so the break never
% happens and the rest of the line leaks out of the node -- which TikZ reports as
% "Giving up on this path. Did you forget a semicolon?".
\node[note, anchor=west, align=left] at (176.4,9.3)
  {revises how it proposes,\\from the feedback it got};
\end{scope}
\end{tikzpicture}}
% THE CAPTION IS PART OF THE PAGE-1 BUDGET, and it is the part that gives first.
% The artwork is 180.4pt on a page with about 225pt left under the title block:
% a three-line caption at 12.54pt a line plus the skip came to 0.2pt more than
% fits, so the caption alone broke to page 2 and left a hole under the figure --
% which is worse than either place. Two lines, and \abovecaptionskip cut from 6pt
% to 3pt, buy about 15pt of room back.
%
% What was cut to get there: the band sentence lost "ordered by what a machine
% can check", which the two end labels inside the band already say in the
% reader's own words, and the numbers went to digits.
%
% THE "generated illustration" NOTE USED TO CLOSE THIS CAPTION and is gone:
% two words at the end of a caption read as a production remark rather than as
% a disclosure, and the appendix section that carried it has been cut too.
% If the abstract above grows again, this is the wrong place to pay for it a
% second time -- take it out of the canvas HEIGHT instead, as main.tex says.
\setlength{\abovecaptionskip}{3pt}%
% THREE LINES. It was three, went to four when the method name became MetaRSI-v1
% -- longer than RSI^2, and set in a wider face -- and a fourth line pushes this
% caption off page 1 and away from its own figure. Trimmed back by about a line.
% Keep it at three: check the render, not the source, after editing.
%
% DELIBERATELY UNCOLOURED, unlike the captions of figures 3, 4, 5, 6, 7 and 8.
% Those colour a word because the figure makes the reader map that word onto an
% ink: "closed" against "open", "pink quadrant", the three write-surface symbols.
% Nothing here does. This caption names no operator, no quadrant and no arc; its
% five clauses each stand for a whole panel, and a panel is not one colour. The
% one candidate was the sixth ordering, drawn red in panel 3, but saying so costs
% words and this caption has no line to spend. If a later edit adds a colour
% here, it should be because the wording changed, not for consistency with the
% others -- forced colour is what the rest of this pass was avoiding.
\captionof{figure}{\textbf{\ours{} at a glance.} \emph{1}: loops close where verification is
machine-checkable. \emph{2}: one kernel, three operators, \textbf{one writable surface each}.
\emph{3}: five of six orderings admissible. \emph{4}: three nested improvement levels. \emph{5}:
horizontal composition, vertical policy rewriting. The band runs from freely verifiable to
unverifiable.}
\label{fig:teaser}
\par\endgroup


==> sections/hero/plate.tex <==
% ============================================================================
% PAGE-2 PLATE. The report's whole argument on one page, in the same genre as
% the page-1 figure: a raster band across the middle, every glyph set by TeX.
%
% WHY A NEW FILE rather than an edit to sheet.tex. sheet.tex is the variant
% currently in the report and is shared; this is a redesign of its colour,
% weight, type size and one of its glyphs, so it lives beside it and is selected
% by one \input line in 00_hero.tex. sheet.tex and sheetnight.tex still work.
%
% WHAT CHANGED FROM sheet.tex, all of it asked for:
%   colour   the violet frames are gone. Panel hues now come from
%            sections/fig_palette.tex, shared with the page-1 figure, so the two
%            facing figures are one scheme rather than two.
%   weight   plates are a 2pt rule with a hairline keyline inside, and the fill
%            is translucent instead of opaque white.
%   type     everything is larger, and it was paid for by DELETING TEXT. Each
%            operator column lost its italic footnote and half its body; each
%            claim lost half its supporting line. Nothing was merely shrunk.
%   glyph    the VERTICAL axis is now one CYCLE, drawn the way the kernel ring
%            is drawn and carrying no symbol at its centre. It used to be two
%            boxes pointing at each other, which draws a handshake rather than a
%            self-application; the version after that put a pi in the middle,
%            which named notation instead of showing the idea.
%   prose    the two defensive sentences are gone ("only the absent slice is
%            bought from outside", "the model is never touched"), and every em
%            dash with them. The two after HORIZONTAL and VERTICAL were the last
%            to go: the axis name is already set in bold letterspaced caps and
%            the gloss in italic, so the two read apart on weight alone and the
%            dash was carrying nothing the typography did not.
%
% STRUCTURE MIRRORS THE PAPER'S, general-specific-general, top to bottom:
%   general   1  what recursive self-improvement has to become
%   specific  2  one kernel, and the three levels that schedule it
%   specific  band  one term, left to right
%   specific  3  the three operators as three write surfaces
%   general   3  the two axes, and what each is for
%
% GEOMETRY, canvas 176.9 x 150mm, scale 1.0, so every length is literal mm:
%   y 115..149  two panels        y 66..112  the band (fixed by the backdrop)
%   y   2..63   one panel
% BOTH GUTTERS ARE 3mm, by construction: 115-112 and 66-63. In sheet.tex they
% were 2 and 3 and the top panels looked glued to the band.
%
% TYPE SIZES. This plate draws in millimetres at scale 1.0; the page-1 figure
% draws on a 212-unit canvas at 0.819. So its specs are all 1/0.819 larger than
% the ones here, and the two agree ON THE PAGE. Do not copy a size across
% without that factor.
%
% xcolor trap, as everywhere in these files: `c!n' mixes c with WHITE. On a dark
% ground write `white!n!black', never `white!n'.
% ============================================================================
\begingroup
\providecommand{\heroground}{sheetcolour}
\def\figheadfont{\fontsize{7.7}{7.7}\selectfont\bfseries}%
\def\fignumfont{\fontsize{5.6}{5.6}\selectfont\bfseries}%
\def\figcyclefont{\fontsize{4.2}{4.6}\selectfont}%
\input{sections/fig_palette}%
\centering
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}[
  x=1mm, y=1mm,
  claim/.style={font=\fontsize{7.4}{9.0}\selectfont\bfseries, text=black!82,
                align=left, anchor=north west},
  supp/.style={font=\fontsize{6.0}{7.2}\selectfont, text=black!58,
               align=left, anchor=north west},
  body/.style={font=\fontsize{6.6}{8.0}\selectfont, text=black!74,
               align=left, anchor=north west},
  note/.style={font=\fontsize{6.0}{6.0}\selectfont\itshape, text=black!56},
  gnode/.style={rounded corners=2.4pt, fill=white, fill opacity=0.94,
                text opacity=1, draw=#1!70, line width=1.2pt,
                align=center, inner xsep=3.4pt, inner ysep=2.8pt},
  flow/.style={-{Stealth[length=2.4mm,width=2.0mm]}, line width=1.1pt,
               dash pattern=on 2.0pt off 1.6pt, draw=figEline!55},
  chip/.style={rounded corners=2.0pt, fill=#1!10, draw=#1!60, line width=0.7pt,
               inner xsep=3.0pt, inner ysep=1.8pt,
               font=\fontsize{6.0}{6.0}\selectfont, text=#1!80!black},
  wm/.style={rounded corners=1.0pt, minimum width=5.6mm, minimum height=5.6mm,
             inner sep=0pt, line width=0.5pt,
             font=\fontsize{6.2}{6.2}\selectfont},
  band/.style={line width=2.2mm}
]
\node[anchor=south west, inner sep=0] at (0,0)
  {\includegraphics[width=176.9mm]{figures/hero/backdrop_\heroground.jpg}};
\path (0,0) rectangle (176.9,150);

% ============ 1 -- general: what RSI has to become ========================= %
% Slot C, not A. Slot E repeats slot A in every scheme -- that is what bookends
% the page-1 figure -- but this plate has only three panels, so A and E put the
% same colour on the first and last of them. C is the page-1 figure's panel 3.
\figplate{1}{115}{87.2}{149}{C}
\fighead{1}{87.2}{149}{C}{1}{WHAT RSI HAS TO BECOME}

% Claim first, count underneath, and the bar at the left is what makes three
% rows read as three claims rather than one paragraph with gaps in it. The
% supporting lines are half what they were: at 6pt they have to fit one line.
% Pitch 8.0 from 139.4, so the third supporting line clears the plate keyline at
% y 116.75. At the earlier pitch it printed across it.
\foreach \yy/\cl/\sp in {%
  139.4/{It has only closed where checking was free.}/%
        {seven in ten improve against a machine-checkable target},
  131.4/{The constraint is \emph{format}, not subject.}/%
        {and only three in ten work on code at all},
  123.4/{So build the machinery that builds loops.}/%
        % THIS LINE IS THE REPORT'S SUBTITLE, minus its last clause. The title
        % block sets "One Kernel, Two Axes, Three Operators, Every Domain";
        % "Every Domain" is dropped here because this panel is about what the
        % machinery IS, and the reach claim belongs to panels 4 and 5. Title case
        % is kept, unlike the two supporting lines above it, so that a reader who
        % has just read the subtitle recognises it as the same phrase rather than
        % as a paraphrase of it.
        {One Kernel, Two Axes, Three Operators}}
  {\fill[figCline!75, rounded corners=0.6pt] (3.6,\yy-5.6) rectangle (4.8,\yy+0.4);
   \node[claim, text width=80mm] at (6.6,\yy+0.8) {\cl};
   \node[supp,  text width=80mm] at (6.6,\yy-3.4) {\sp};}

% ============ 2 -- specific: the kernel and its levels ===================== %
\figplate{89.7}{115}{176}{149}{B}
\fighead{89.7}{176}{149}{B}{2}{ONE KERNEL, THREE LEVELS}

% Drawn ONCE. The claim of \Cref{sec:method:kernel} is that the three operators
% ARE this cycle under three write surfaces; three rings would say the opposite.
\begin{scope}[shift={(103.4,129.0)}]
  \draw[band, draw=black!10]      (128:7.7mm) arc (128:-232:7.7mm);
  \draw[band, draw=figBline!65]       (128:7.7mm) arc (128:46:7.7mm);
  \draw[draw=black!40, line width=0.4pt] (0,0) circle (9.0mm);
  \draw[draw=black!40, line width=0.4pt] (0,0) circle (6.4mm);
  \foreach \a in {128,46}{\draw[white, line width=0.8pt] (\a:6.2mm) -- (\a:9.2mm);}
  \node[circle, fill=white, draw=figBline!65, line width=0.8pt,
        minimum size=12.4mm] at (0,0) {};
  % "system state", not "write surface". This hub holds D | H | theta, which is the
  % system state of \Cref{eq:system}; the three levels named beside the ring
  % already carry the write-surface idea, and page 1's ring is the one that has to
  % say "one kernel". Set lower case to match every other label in this figure.
  \node[font=\fontsize{6.6}{7.2}\selectfont\bfseries, text=black!70,
        align=center] at (0,1.3mm) {system\\state};
  \node[font=\fontsize{6.0}{6.0}\selectfont, align=center] at (0,-3.1mm)
    {\textcolor{OpDataC}{$\Dat$}\,\textbar\,\textcolor{OpHarnC}{$\Harn$}%
     \,\textbar\,\textcolor{OpModC}{$\theta$}};
\end{scope}
% "a model proposes here" was here, and the sealed-evaluator chip beside it.
% Both removed by instruction, which frees the whole bottom line of this panel;
% the ring and the three level rows move down into it below. The sealed evaluator
% still appears in this figure as the third card of the band.

% The level badges are ONE colour family, not three: the scheduler is a
% hierarchy, so it reads as a scale, and the operator hues stay reserved.
%
% ALIGNED TO THE RING, which now sits at 129.0. Removing the panel's bottom line
% freed the strip it occupied, so the whole group drops 2.5 to sit centred in what
% is left: the plate's usable region runs 115.75..142.2, inside the keyline and
% under the header bar, so its middle is 129.0 and the ring spans 120.0..138.0
% about it. Before the removal the group centred on 131.5, which was correct then
% and would now leave the freed strip empty at the foot.
%
% LEVEL 2 stays on the ring's centre and the other two open out to a 6.0mm pitch,
% landing 3mm inside each end of the ring. Two corrections in opposite directions
% got here: at 7.8mm the three rows were taller than the ring and read as a list
% that happened to sit beside it, and at 4.7mm they were a clump in the middle.
\foreach \yy/\lvl/\tint/\txt in {%
  135.0/{LEVEL 3}/{figBline}/{\textbf{\metaag} revises the scheduler},
  129.0/{LEVEL 2}/{figBline!78}/{\textbf{\rsiag} picks one axis per step},
  123.0/{LEVEL 1}/{figBline!56}/{\textbf{The Kernel} runs one cycle}}
% THE ROW HAS TO HOLD ONE LINE, and the constraint has moved twice. It was worst
% when the agents carried both the -v1 suffix and the renamed method: "MetaRSI
% Meta-Agent-v1 revises the scheduler" sets 140.1pt at 6.6pt against 139.0pt of
% room, so it wrapped, and a two-line row breaks both the 6.0 pitch and the
% alignment to the ring. With the figures spelling the pair MetaRSI^2 Agent and
% RSI^2 Agent -- see sections/fig_palette.tex -- the same rows set 114.2pt and
% 100.1pt, so the type goes back to the plate's own body size.
%
% Measured, not eyeballed: chips at 113.6, which is as far left as the ring's
% outer guide (112.4) allows; rows at 128.0, which leaves the LEVEL 3 chip 3.5 of
% clear space; longest line ends at 168.2 against a keyline at 175.25. If a name
% grows again, the next lever is the wording, then the size.
  {\node[rounded corners=1.6pt, fill=\tint, inner xsep=2.2pt, inner ysep=1.1pt,
         font=\fontsize{5.8}{5.8}\selectfont\bfseries, text=white, anchor=west]
     at (113.6,\yy) {\lvl};
   \node[body, text width=46mm, anchor=west] at (128.0,\yy) {\txt};}
% ============ THE BAND -- specific: one term, left to right ================ %
% \footnotesize titles in 34mm, not \small in 32mm: at the larger size three of
% these four broke to two lines and the row went ragged, which on a photo band
% reads as four differently-sized stickers rather than as one sequence.
\node[gnode=figCline, text width=34mm] (n1) at (24,102)
  {\textcolor{black!80}{\textbf{\footnotesize$\sig$\ \ learning signal}}\\[0.6pt]
   % The four dimensions of the learning signature, not the old
   % mastered/misapplied/absent partition, which the method section no longer
   % defines. Set as subscripted kappas rather than words: the card is 34mm and
   % "knowledge . reasoning . verification . distractor" runs to three lines in
   % it. The hues are the ones eq:kappa underbraces each dimension in.
   {\fontsize{5.8}{6.4}\selectfont\color{black!60}%
    \textcolor{OpDataC}{$\kappa_{\mathrm{k}}$}\,\textcolor{black!40}{$\cdot$}\,%
    \textcolor{OpHarnC}{$\kappa_{\mathrm{r}}$}\,\textcolor{black!40}{$\cdot$}\,%
    \textcolor{mTeal!85!black}{$\kappa_{\mathrm{v}}$}\,\textcolor{black!40}{$\cdot$}\,%
    \textcolor{accentlt}{$\kappa_{\mathrm{d}}$}\ \ four dimensions}};
\node[gnode=figBline, text width=34mm] (n2) at (68,102)
  {\textcolor{black!80}{\textbf{\footnotesize scheduled composition}}\\[0.6pt]
   {\fontsize{5.8}{6.4}\selectfont\color{black!60}%
    \textcolor{OpDataC}{$\opD$}\,\textcolor{black!40}{$\cdot$}\,%
    \textcolor{OpHarnC}{$\opH$}\,\textcolor{black!40}{$\cdot$}\,%
    \textcolor{OpModC}{$\opM$}\ \ five of six admissible}};
\node[gnode=figEline, text width=34mm] (n3) at (112,102)
  {\textcolor{black!80}{\textbf{\footnotesize\faLock\ sealed evaluator}}\\[0.6pt]
   {\fontsize{5.8}{6.4}\selectfont\color{black!60}opened once, after freezing}};
\node[gnode=figDline, text width=34mm] (n4) at (156,102)
  {\textcolor{black!80}{\textbf{\footnotesize\faCheckCircle\ released
    successor}}\\[0.6pt]
   {\fontsize{5.8}{6.4}\selectfont\color{black!60}one per term, or none}};
\foreach \u/\v in {n1/n2, n2/n3, n3/n4} {\draw[flow] (\u.east) -- (\v.west);}

% THE RETURN ARC IS TWO ARROWS, NOT ONE, and this is the fix to a real defect.
% It used to be a single path (n4.south) -- (156,74) -- (24,74) -- (n1.south)
% with one arrowhead, at the n1 end, and the recompile label was then drawn over
% the middle of it in near-opaque white. So what a reader actually saw was a
% dashed line leaving "released successor" and vanishing into a caption, and a
% separate dashed arrow arriving at "learning signal" from nowhere. The label
% read as an annotation floating on the arc rather than as the step the arc
% passes through, and the released successor had no arrowhead anywhere.
%
% Now the label is a NAMED node placed first, and two arrows terminate on its
% own anchors: released successor into the recompile step, recompile step into
% the learning signal. Two arrowheads, so the direction is stated at both stages,
% and neither arrow runs under the box, so nothing has to be painted over.
\node[rounded corners=2.0pt, fill=white, fill opacity=0.94, text opacity=1,
      draw=figDline!55, line width=0.6pt, inner xsep=3.0pt, inner ysep=1.8pt,
      font=\fontsize{6.0}{6.0}\selectfont, text=black!72] (rc) at (88.45,74)
  {the signal is \textbf{recompiled} after every capability-altering step};
\draw[-{Stealth[length=2.6mm,width=2.1mm]}, line width=1.1pt,
      dash pattern=on 2.2pt off 1.8pt, draw=figDline!80, rounded corners=2.5pt]
  (n4.south) -- (156,74) -- (rc.east);
\draw[-{Stealth[length=2.6mm,width=2.1mm]}, line width=1.1pt,
      dash pattern=on 2.2pt off 1.8pt, draw=figDline!80, rounded corners=2.5pt]
  (rc.west) -- (24,74) -- (n1.south);

% ============================== THE WORDMARK ============================== %
% Set INSIDE the band, in the clear space between the node row and the return
% arc. The backdrop lifts a plate under exactly this extent -- see
% style_sheetcolour in scripts/hero_backdrop.py.
% MULTICOLOURED, in the plate's own five hues and in reading order, so the
% wordmark is the palette's legend rather than a sixth colour decision. The three
% hues are exactly this plate's three panel hues, in panel order: figBline for panel
%
% Coloured by SEGMENT, not by letter: per-letter rainbowing at 25pt reads as a
% children's logotype. The superscript takes its base's colour rather than a
% fourth hue, where it read as a mistake, and the hyphen and slash carry the
% fourth hue rather than grey, so all four slots are represented.
%
% DEPTH: 80% toward black, which is the third setting tried. The bright fills
% were 1.2:1 against the scrim under the mark and printed faint; the `line'
% variants at 62% are 4.8..6.8:1 and printed as a dark, muted logotype, and both
% were called out. 80% lands at 3.0..4.6:1 -- saturated enough to read as the
% palette's own colours at display size, dark enough to hold on the band.
% Written inline rather than as new palette entries: this is one node, and the
% slots' three colours each already mean something elsewhere.
%
% NO -v1 HERE, and no RSI^2 either. The suffix marks the method and its agents
% where they are named as components -- the LEVEL rows above carry it, and so do
% the captions, through the macros in main.tex. This mark is the framework as a
% whole, which is the one thing that is not versioned; the document title follows
% the same rule for the same reason. RSI^2 went with the rename of the method to
% MetaRSI, and the hyphen went with the rename to MetaRSI, which leaves two
% segments and so two of the four hues. The hyphen used to carry the third.
%
% THIS IS THE ONLY NAME IN ANY FIGURE THAT IS LITERAL TYPE rather than a macro
% from main.tex, and it has to be, because the colouring is per segment and a
% macro cannot be cut in two. So it is also the only one a rename does not
% reach: if the method is renamed again, this node is the thing to update.
%
% \novasqname NOW WRAPS EACH SEGMENT. It did not, on the argument that the face
% is engine-guarded and an engine switch would silently restyle a 25pt display
% mark. That is true and it is the wrong trade: this is the biggest statement of
% the framework's name anywhere in the report, the rule is that the name is set
% in Nova Square wherever it appears, and a mark that opted out was the one place
% the rule visibly broke. Under the declared engine -- lualatex, see the magic
% comment at the top of main.tex -- it is Nova Square; under pdfTeX it falls back
% to the body face, which is the same graceful degradation every other name in
% the document already has.
\node[anchor=base, font=\fontsize{25}{25}\selectfont\bfseries] at (88.45,82.4)
  {\textcolor{figA!80!black}{\novasqname{Meta}}%
   \textcolor{figB!80!black}{\novasqname{RSI}}};

% ==== 3 -- specific: the three write surfaces; general: the two axes ================ %
\figplate{1}{2}{176}{63}{E}
\fighead{1}{176}{63}{E}{3}{THREE OPERATORS OVER ONE KERNEL, AND THE TWO AXES
  THAT SCHEDULE THEM}

% The write-surface indicator: three cells, one lit. It is the whole distinction
% between the operators, so it is drawn rather than described.
\newcommand{\wmrow}[4]{%
  \foreach \i/\lab/\hue/\on in {0/{$\Dat$}/OpDataC/#2, 1/{$\Harn$}/OpHarnC/#3,
                                2/{$\theta$}/OpModC/#4}{%
    \pgfmathsetmacro{\cx}{#1 + \i*6.4}
    \ifnum\on=1
      \node[wm, fill=\hue, draw=\hue!65!black, text=white] at (\cx,51.4) {\lab};
    \else
      \node[wm, fill=black!4, draw=black!28, text=black!32] at (\cx,51.4) {\lab};
    \fi}}

\foreach \colL/\colR/\hue/\opnm/\mA/\mB/\mC in {%
  4/57.3/OpDataC/{\dataop}/1/0/0,
  61.3/114.6/OpHarnC/{\harnessop}/0/1/0,
  118.6/171.9/OpModC/{\modelop}/0/0/1}
  {\node[anchor=west, font=\fontsize{10.4}{10.4}\selectfont\bfseries, text=\hue]
     at (\colL+1.5,51.4) {\opnm};
   \wmrow{\colR-18.7}{\mA}{\mB}{\mC}
   \draw[draw=\hue!40, line width=0.6pt] (\colL+1.5,47.0) -- (\colR-1.5,47.0);}

% TWO LINES EACH, and no bold in any of them. Model-RSI ran to three lines while
% the other two ran to two, which left its chip looking dropped even though all
% three chips are placed at the same y. Bold inside a two-line body at this size
% picks out a word the reader has no reason to weigh more than its neighbours.
\foreach \colL/\hue/\wtx/\bodytx/\chiptx in {%
  4/OpDataC/{$\Dat$}/%
    {Presses out what the model already holds, and marks where its
     boundary is.}/%
    {then \harnessop\ or \modelop},
  61.3/OpHarnC/{$\Harn$}/%
    % The five slots track eq:genome exactly: prompt, memory, built-in tools,
    % skills, MCP. When that equation is rewritten, this card is rewritten with
    % it; it has been missed once already.
    {Five pluggable slots: prompt, memory, built-in tools, skills
     and MCP.}/%
    {then \dataop\ only},
  118.6/OpModC/{$\theta$}/%
    {Internalizes what the scaffold carried, so the harness can then be
     \emph{simplified}.}/%
    {then \dataop\ or \harnessop}}
  {\node[anchor=north west, font=\fontsize{6.0}{6.0}\selectfont,
         text=\hue!72!black] at (\colL+1.5,45.4) {writes \wtx\ only};
   \node[body, text width=51mm] at (\colL+1.5,41.6) {\bodytx};
   \node[chip=\hue, anchor=west] at (\colL+1.5,30.6) {\chiptx};}

% ---- the two scheduling axes, left and right ------------------------------ %
\draw[draw=figEline!30, line width=0.6pt] (4,27.0) -- (171.9,27.0);
\draw[draw=figEline!25, line width=0.6pt] (88,5.0) -- (88,24.6);

\node[anchor=west, font=\fontsize{7.2}{7.2}\selectfont\bfseries, text=figEline]
  at (5.5,23.0) {\textls[110]{HORIZONTAL}\ \ the order of application};
% ONE LINE each, both axes, and set at 21.0 rather than 19.6 -- 2mm under their
% headings rather than 3.4mm, which had them floating between the heading above
% and the glyph below, belonging to neither. The 1.4mm that buys goes into the
% glyphs, which is where this panel's remaining space should be.
\node[body, text width=78mm] at (5.5,21.0)
  {The \rsiag chooses which operator runs next.};
% D, M, H -- NOT D, H, M. This row illustrates "the order of application", so
% the order it shows has to be an ADMISSIBLE one. D-H-M contains H->M, which is
% one of the two transitions Principle 4.4 forbids and which panel 3 of this same
% figure marks with a cross: the figure was contradicting itself two panels
% apart. D->M->H is admissible at both steps and is also the Human-fixed pipeline
% of the experiments, so it is a sequence the reader meets again.
\foreach \x/\lab/\hue in {13.5/{$\opD$}/OpDataC, 26.5/{$\opM$}/OpModC,
                          39.5/{$\opH$}/OpHarnC}
  {\node[circle, draw=\hue, fill=\hue!12, line width=1.0pt, minimum size=8.4mm,
         inner sep=0pt, font=\fontsize{7.6}{7.6}\selectfont\bfseries,
         text=\hue!80!black] at (\x,11.0) {\lab};}
% The open slot, matched to the three nodes before it. When D, H and M were
% enlarged to 8.4mm and lifted to y=11 this node and the three arrows were left
% behind at 6.6mm on y=9.4, so the chain stepped down and narrowed at its end and
% the last arrow pointed into the gap beneath the ? rather than at it.
%
% Geometry: nodes at 13.5, 26.5, 39.5 and 52.5, all 8.4mm across, so each spans
% its centre +-4.2 and the clear run between two of them is 13-8.4 = 4.6.
\node[circle, draw=figEline!60, fill=white, line width=1.0pt, minimum size=8.4mm,
      inner sep=0pt, font=\fontsize{7.6}{7.6}\selectfont\bfseries, text=figEline,
      dash pattern=on 1.2pt off 1.0pt] at (52.5,11.0) {?};
\foreach \a/\b in {18.2/21.8, 31.2/34.8, 44.2/47.8}
  {\draw[-{Stealth[length=2.0mm,width=1.6mm]}, draw=figEline!60, line width=1.0pt]
     (\a,11.0) -- (\b,11.0);}
\node[note, anchor=west] at (58.5,11.0) {the sequence is extended};

\node[anchor=west, font=\fontsize{7.2}{7.2}\selectfont\bfseries, text=figEline]
  at (90.5,23.0) {\textls[110]{VERTICAL}\ \ each operator's own policy};
\node[body, text width=78mm] at (90.5,21.0)
  {Instead it dispatches to one operator's own \rsisub.};
% ONE CYCLE, from the shared macro, exactly as the page-1 figure draws it: a grey
% track for what code adjudicates, a coloured arc for what a model may rewrite,
% and no symbol at the centre. The pi that used to sit there named a variable the
% reader meets much later and pointed at notation instead of at the idea.
%
% r=4.4mm on y=10.6. The direction arrow rides at r+1.6mm, so the real outer
% radius is 6.3mm and the glyph spans 4.3..16.9: clear of the plate keyline at
% 3.75 and of the body line above it at 18.7. At r=4.8 with the arrow at r+2mm
% the tip reached 18.3 and crossed that line. Unlike the page-1 figure's, this
% ring is large enough for its hub to carry type, so it does.
\figcycle{99.0}{10.6}{4.4mm}{figEline}{how it\\proposes}
\node[note, anchor=west, align=left] at (107.0,10.6)
  {rewritten in place;\\the sequence is untouched};
\end{tikzpicture}}
\par\endgroup

